Moduli spaces of codimension-one subspaces in a linear variety and their tropicalization

We study the moduli space of $d$-dimensional linear subspaces contained in a fixed $(d+1)$-dimensional linear variety $X$, and its tropicalization. We prove that these moduli spaces are linear subspaces themselves, and thus their tropicalization is completely determined by their associated (valuated) matroids. We show that these matroids can be interpreted as the matroid of lines of the hyperplane arrangement corresponding to $X$, and generically are equal to a Dilworth truncation of the free matroid. In this way, we can describe combinatorially tropicalized Fano schemes and tropicalizations of moduli spaces of stable maps of degree $1$ to a plane.

==> Bergman_fan1.tex <==
\begin{tikzpicture}[scale = 1.2,
                    edge/.style={black, line width=0.9pt, line cap=round},
                    vertex/.style = {text=black, inner sep=2pt, white, draw=none}
                    ]

  \coordinate (p1) at (90:1); 
  \coordinate (p2) at (18:2.3); 
  \coordinate (p3) at (234:2.3); 
  \coordinate (p4) at (162:1); 

  \coordinate (p12) at (90:2.3); 
  \coordinate (p13) at (234:1); 
  \coordinate (p14) at (306:1); 
  \coordinate (p23) at (306:2.3); 
  \coordinate (p24) at (18:1); 
  \coordinate (p34) at (162:2.3); 


  \draw[edge] (p12) -- (p34) -- (p3) -- (p23) -- (p2) -- cycle; 
  \draw[edge] (p1) -- (p13) -- (p24) -- (p4) -- (p14) -- cycle; 
  \draw[edge] (p1) -- (p12); 
  \draw[edge] (p2) -- (p24); 
  \draw[edge] (p3) -- (p13); 
  \draw[edge] (p4) -- (p34); 
  \draw[edge] (p14) -- (p23); 

  \fill (p1) circle [radius=2.2pt];
  \fill (p2) circle [radius=2.2pt];
  \fill (p3) circle [radius=2.2pt];
  \fill (p4) circle [radius=2.2pt];

  \fill (p12) circle [radius=2.2pt];
  \fill (p13) circle [radius=2.2pt];
  \fill (p14) circle [radius=2.2pt];
  \fill (p23) circle [radius=2.2pt];
  \fill (p24) circle [radius=2.2pt];
  \fill (p34) circle [radius=2.2pt];
  \fill[gray] ($.5*(p12)+.5*(p34)$) circle [radius=2.2pt];
  \fill[gray] ($.5*(p13)+.5*(p24)$) circle [radius=2.2pt];
  \fill[gray] ($.5*(p14)+.5*(p23)$) circle [radius=2.2pt];
  
  \node[above, fill=white, inner sep=1pt] at ($(p1)+(0,0.1)$) {\tiny $12$ $13$ $14$};
  \node[above right, fill=white, inner sep=1pt] at ($(p2)+(0,0.1)$) {\tiny $12$ $23$ $24$};
  \node[below, fill=white, inner sep=1pt] at ($(p3)-(0,0.1)$) {\tiny $13$ $23$ $34$};
  \node[above left, fill=white, inner sep=1pt] at ($(p4)+(0,0.1)$) {\tiny $14$ $24$ $34$};


  \node[above, fill=white, inner sep=1pt] at ($(p12)+(0,0.1)$){\tiny $12$};
  \node[above left, fill=white, inner sep=1pt] at ($(p13)+(0,0.1)$){\tiny $13$}; 
  \node[above right, fill=white, inner sep=1pt] at ($(p14)+(0,0.1)$){\tiny $14$};
  \node[below right, fill=white, inner sep=1pt] at ($(p23)-(0,0.1)$){\tiny $23$};    
  \node[above right, fill=white, inner sep=1pt] at ($(p24)+(0,0.1)$){\tiny $24$};        
  \node[above left, fill=white, inner sep=1pt] at ($(p34)+(0,0.1)$){\tiny $34$};    
  
  \node[above, fill=white, inner sep=1pt] at ($.5*(p12)+.5*(p34)+(0,0.1)$) {\tiny $12$ $34$};
  \node[above, fill=white, inner sep=1pt] at ($.5*(p13)+.5*(p24)+(0,0.1)$) {\tiny $13$ $24$};
  \node[above, fill=white, inner sep=1pt] at ($.5*(p14)+.5*(p23)+(0,0.1)$) {\tiny $14$ $23$};
    

\end{tikzpicture}


==> example1_rays1.tex <==
\begin{tikzpicture}[
	x  = {(-0.9cm,0.076cm)},
        y  = {(0.0cm,-1cm)},
        z  = {(.6cm,.4cm)},
  edge/.style={line width=.8pt, line cap=round, teal},
  edge2/.style={line width=.8pt, line cap=round, blue},
  face/.style={draw=none, opacity=0.2, fill=blue},
  vertex/.style={draw = red, fill = red, line width=1.5pt},
  edge3/.style={line width=1.3pt, line cap=round, red, dotted},
  scale=1.2
  ]

  \coordinate (p0) at (0,0,0); 
  \coordinate (p1) at (-1,1,1); 
  \coordinate (p2) at (1,-1,1); 
  \coordinate (p3) at (1,1,-1); 
  \coordinate (p4) at (-1,-1,-1); 

  \coordinate (p12) at ($(p1)+(p2)$);
  \coordinate (p13) at ($(p1)+(p3)$);
  \coordinate (p14) at ($(p1)+(p4)$);
  \coordinate (p23) at ($(p2)+(p3)$);
  \coordinate (p24) at ($(p2)+(p4)$);
  \coordinate (p34) at ($(p3)+(p4)$);

  \node[label = right:{\tiny $1$}]  at (p1) {};
  \node[label = above:{\tiny $2$}]  at (p2) {};
  \node[label = left:{\tiny $3$}]  at (p3) {};
  \node[label = above:{\tiny $4$}]  at (p4) {};


  \node[label = right:{\tiny $12$}]  at (p12) {};
  \node[label = below:{\tiny $13$}]  at (p13) {};
  \node[label = right:{\tiny $14$}]  at (p14) {};
  \node[label = left:{\tiny $23$}]  at (p23) {};
  \node[label = above:{\tiny $24$}]  at (p24) {};
  \node[label = left:{\tiny $34$}]  at (p34) {};


  \draw[face] (p0) -- (p2) -- (p24) -- (p4) -- cycle;
  \draw[edge] (p0) -- (p24); 
  \draw[face] (p0) -- (p1) -- (p14) -- (p4) -- cycle;
  \draw[edge] (p0) -- (p14); 
  \draw[face] (p0) -- (p3) -- (p34) -- (p4) -- cycle;
  \draw[edge] (p0) -- (p34); 
  \draw[edge2] (p0) -- (p4); 

  \draw[edge3] ($0.4*(p1)$) -- ($(p4)+.4*(p1)$);

  \draw[face] (p0) -- (p1) -- (p12) -- (p2) -- cycle; 
  \draw[edge] (p0) -- (p12);
  \draw[edge2] (p0) -- (p1);

  \draw[face] (p0) -- (p1) -- (p13) -- (p3) -- cycle; 
  \draw[edge] (p0) -- (p13);

  \draw[face] (p0) -- (p2) -- (p23) -- (p3) -- cycle; 
  \draw[edge] (p0) -- (p23);
  \draw[edge2] (p0) -- (p2); 
  \draw[edge2] (p0) -- (p3); 


  \draw[edge3] ($0.4*(p1)$) -- (p1); 
  \draw[edge3] ($0.4*(p1)$) -- ($(p3)+.4*(p1)$); 
  \draw[edge3] ($0.4*(p1)$) -- ($(p2)+.4*(p1)$);
  \draw[vertex] ($0.4*(p1)$) circle (.6pt);

%second line in X:
  \coordinate (trans) at (-6,-.4,0);
  \coordinate (q0) at ($(0,0,0)+(trans)$); 
  \coordinate (q1) at ($(-1,1,1)+(trans)$); 
  \coordinate (q2) at ($(1,-1,1)+(trans)$); 
  \coordinate (q3) at ($(1,1,-1)+(trans)$); 
  \coordinate (q4) at ($(-1,-1,-1)+(trans)$); 

  \coordinate (q12) at ($(q1)+(q2)-(trans)$);
  \coordinate (q13) at ($(q1)+(q3)-(trans)$);
  \coordinate (q14) at ($(q1)+(q4)-(trans)$);
  \coordinate (q23) at ($(q2)+(q3)-(trans)$);
  \coordinate (q24) at ($(q2)+(q4)-(trans)$);
  \coordinate (q34) at ($(q3)+(q4)-(trans)$);

  \node[label = right:{\tiny $1$}]  at (q1) {};
  \node[label = above:{\tiny $2$}]  at (q2) {};
  \node[label = left:{\tiny $3$}]  at (q3) {};
  \node[label = above:{\tiny $4$}]  at (q4) {};


  \node[label = right:{\tiny $12$}]  at (q12) {};
  \node[label = below:{\tiny $13$}]  at (q13) {};
  \node[label = right:{\tiny $14$}]  at (q14) {};
  \node[label = left:{\tiny $23$}]  at (q23) {};
  \node[label = above:{\tiny $24$}]  at (q24) {};
  \node[label = left:{\tiny $34$}]  at (q34) {};


  \draw[face] (q0) -- (q2) -- (q24) -- (q4) -- cycle;
  \draw[edge] (q0) -- (q24); 
  \draw[face] (q0) -- (q1) -- (q14) -- (q4) -- cycle;
  \draw[edge] (q0) -- (q14); 
  \draw[face] (q0) -- (q3) -- (q34) -- (q4) -- cycle;
  \draw[edge] (q0) -- (q34); 
  \draw[edge2] (q0) -- (q4); 

  \draw[edge3] (q0) -- (q4);

  \draw[face] (q0) -- (q1) -- (q12) -- (q2) -- cycle; 
  \draw[edge] (q0) -- (q12);
  \draw[edge2] (q0) -- (q1);

  \draw[face] (q0) -- (q1) -- (q13) -- (q3) -- cycle; 
  \draw[edge] (q0) -- (q13);

  \draw[face] (q0) -- (q2) -- (q23) -- (q3) -- cycle; 
  \draw[edge] (q0) -- (q23);
  \draw[edge2] (q0) -- (q2); 
  \draw[edge2] (q0) -- (q3); 

  \draw[edge3] (q0) -- (q2);
  \draw[edge3] ($0.4*(q13)+0.6*(trans)$) -- ($0.4*(q13)+0.6*(q1)$); 
  \draw[edge3] ($0.4*(q13)+0.6*(trans)$) -- ($0.4*(q13)+0.6*(q3)$);
  \draw[edge3] (q0) -- ($0.4*(q13)+0.6*(trans)$); 
  \draw[vertex] ($0.4*(q13)+0.6*(trans)$) circle (.6pt);
  \draw[vertex] (q0) circle (.6pt);
  
\end{tikzpicture}

==> example1_rays2.tex <==
\begin{tikzpicture}[
	x  = {(-0.9cm,0.076cm)},
        y  = {(0.0cm,-1cm)},
        z  = {(.6cm,.4cm)},
  edge/.style={line width=.8pt, line cap=round, teal},
  edge2/.style={line width=.8pt, line cap=round, blue},
  face/.style={draw=none, opacity=0.2, fill=blue},
  vertex/.style={draw = red, fill = red, line width=1.5pt},
  edge3/.style={line width=1.3pt, line cap=round, red, dotted},
  scale=1.2
  ]

  \coordinate (p0) at (0,0,0); 
  \coordinate (p1) at (-1,1,1); 
  \coordinate (p2) at (1,-1,1); 
  \coordinate (p3) at (1,1,-1); 
  \coordinate (p4) at (-1,-1,-1); 

  \coordinate (p12) at ($(p1)+(p2)$);
  \coordinate (p13) at ($(p1)+(p3)$);
  \coordinate (p14) at ($(p1)+(p4)$);
  \coordinate (p23) at ($(p2)+(p3)$);
  \coordinate (p24) at ($(p2)+(p4)$);
  \coordinate (p34) at ($(p3)+(p4)$);

  \node[label = right:{\tiny $1$}]  at (p1) {};
  \node[label = above:{\tiny $2$}]  at (p2) {};
  \node[label = left:{\tiny $3$}]  at (p3) {};
  \node[label = above:{\tiny $4$}]  at (p4) {};


  \node[label = right:{\tiny $12$}]  at (p12) {};
  \node[label = below:{\tiny $13$}]  at (p13) {};
  \node[label = right:{\tiny $14$}]  at (p14) {};
  \node[label = left:{\tiny $23$}]  at (p23) {};
  \node[label = above:{\tiny $24$}]  at (p24) {};
  \node[label = left:{\tiny $34$}]  at (p34) {};


  \draw[face] (p0) -- (p2) -- (p24) -- (p4) -- cycle;
  \draw[edge] (p0) -- (p24); 
  \draw[face] (p0) -- (p1) -- (p14) -- (p4) -- cycle;
  \draw[edge] (p0) -- (p14); 
  \draw[face] (p0) -- (p3) -- (p34) -- (p4) -- cycle;
  \draw[edge] (p0) -- (p34); 
  \draw[edge2] (p0) -- (p4); 

  \draw[edge3] ($0.4*(p1)$) -- ($(p4)+.4*(p1)$);

  \draw[face] (p0) -- (p1) -- (p12) -- (p2) -- cycle; 
  \draw[edge] (p0) -- (p12);
  \draw[edge2] (p0) -- (p1);

  \draw[face] (p0) -- (p1) -- (p13) -- (p3) -- cycle; 
  \draw[edge] (p0) -- (p13);

  \draw[face] (p0) -- (p2) -- (p23) -- (p3) -- cycle; 
  \draw[edge] (p0) -- (p23);
  \draw[edge2] (p0) -- (p2); 
  \draw[edge2] (p0) -- (p3); 

  \draw[edge3] ($0.7*(p1)+.3*(p3)$) -- ($(p1)+0.3*(p3)$); 
  \draw[edge3] ($0.7*(p1)+(p3)$) -- ($0.3*(p3)+.7*(p1)$); 
  \draw[edge3] ($0.4*(p1)$) -- ($(p2)+.4*(p1)$);
  \draw[edge3] ($0.7*(p1)+0.3*(p3)$) -- ($0.4*(p1)$);
  \draw[vertex] ($0.7*(p1)+0.3*(p3)$) circle (.6pt);
  \draw[vertex] ($0.4*(p1)$) circle (.6pt);


%second line in X:
  \coordinate (trans) at (-6,-.4,0);
  \coordinate (q0) at ($(0,0,0)+(trans)$); 
  \coordinate (q1) at ($(-1,1,1)+(trans)$); 
  \coordinate (q2) at ($(1,-1,1)+(trans)$); 
  \coordinate (q3) at ($(1,1,-1)+(trans)$); 
  \coordinate (q4) at ($(-1,-1,-1)+(trans)$); 

  \coordinate (q12) at ($(q1)+(q2)-(trans)$);
  \coordinate (q13) at ($(q1)+(q3)-(trans)$);
  \coordinate (q14) at ($(q1)+(q4)-(trans)$);
  \coordinate (q23) at ($(q2)+(q3)-(trans)$);
  \coordinate (q24) at ($(q2)+(q4)-(trans)$);
  \coordinate (q34) at ($(q3)+(q4)-(trans)$);

  \node[label = right:{\tiny $1$}]  at (q1) {};
  \node[label = above:{\tiny $2$}]  at (q2) {};
  \node[label = left:{\tiny $3$}]  at (q3) {};
  \node[label = above:{\tiny $4$}]  at (q4) {};


  \node[label = right:{\tiny $12$}]  at (q12) {};
  \node[label = below:{\tiny $13$}]  at (q13) {};
  \node[label = right:{\tiny $14$}]  at (q14) {};
  \node[label = left:{\tiny $23$}]  at (q23) {};
  \node[label = above:{\tiny $24$}]  at (q24) {};
  \node[label = left:{\tiny $34$}]  at (q34) {};


  \draw[face] (q0) -- (q2) -- (q24) -- (q4) -- cycle;
  \draw[edge] (q0) -- (q24); 
  \draw[face] (q0) -- (q1) -- (q14) -- (q4) -- cycle;
  \draw[edge] (q0) -- (q14); 
  \draw[face] (q0) -- (q3) -- (q34) -- (q4) -- cycle;
  \draw[edge] (q0) -- (q34); 
  \draw[edge2] (q0) -- (q4); 

  \draw[edge3] ($0.7*(q24)+0.3*(trans)$) -- ($0.7*(q24)+0.3*(q2)$); 
  \draw[edge3] ($0.7*(q24)+0.3*(trans)$) -- ($0.7*(q24)+0.3*(q4)$);
  \draw[edge3] ($0.7*(q24)+0.3*(trans)$) -- (q0);
  \draw[vertex] ($0.7*(q24)+0.3*(trans)$) circle (.6pt);
  
  
  \draw[face] (q0) -- (q1) -- (q12) -- (q2) -- cycle; 
  \draw[edge] (q0) -- (q12);
  \draw[edge2] (q0) -- (q1);

  \draw[face] (q0) -- (q1) -- (q13) -- (q3) -- cycle; 
  \draw[edge] (q0) -- (q13);

  \draw[face] (q0) -- (q2) -- (q23) -- (q3) -- cycle; 
  \draw[edge] (q0) -- (q23);
  \draw[edge2] (q0) -- (q2); 
  \draw[edge2] (q0) -- (q3); 

  \draw[edge3] ($0.4*(q13)+0.6*(trans)$) -- ($0.4*(q13)+0.6*(q1)$); 
  \draw[edge3] ($0.4*(q13)+0.6*(trans)$) -- ($0.4*(q13)+0.6*(q3)$);
  \draw[edge3] (q0) -- ($0.4*(q13)+0.6*(trans)$); 
  \draw[vertex] ($0.4*(q13)+0.6*(trans)$) circle (.6pt);
  
\end{tikzpicture}

==> example_DW.tex <==
\begin{tikzpicture}[scale = 1.5,
                    edge/.style={black, line width=0.9pt, line cap=round},
                    color = {black}]

%%matroid:

  \tikzstyle{vertex}=[draw=black, fill=white, line width=1.4pt]
  \coordinate (trans) at (-.6,-.2);
  
  \coordinate (p13) at (trans); 
  \coordinate (p24) at ($(90:1.2)+(trans)$); 
  \coordinate (p12) at ($(330:1.2)+(trans)$); 
  \coordinate (p23) at ($.5*(90:1.2)+.5*(330:1.2)+(trans)$); 
  \coordinate (p34) at ($(210:1.2)+(trans)$); 
  \coordinate (p14) at ($.5*(p24)+.5*(p34)$); 

  \node[label=below right:{\tiny $12$}]  at (p12) {};
  \node[label=below:{\tiny $13$}]  at (p13) {};
  \node[label=left:{\tiny $14$}]  at (p14) {};
  \node[label=right:{\tiny $23$}]  at (p23) {};
  \node[label=above:{\tiny $24$}]  at (p24) {};
  \node[label=below left:{\tiny $34$}]  at (p34) {};

  \draw[edge] ($1.2*(p24)-.2*(p34)$) -- ($1.2*(p34)-.2*(p24)$);
  \draw[edge] ($1.2*(p24)-.2*(p12)$) -- ($1.2*(p12)-.2*(p24)$);
  \draw[edge] ($1.25*(p14)-.25*(p12)$) -- ($1.25*(p12)-.25*(p14)$);
  \draw[edge] ($1.25*(p23)-.25*(p34)$) -- ($1.25*(p34)-.25*(p23)$);


  \draw[vertex] (p12) circle (2pt);
  \draw[vertex] (p13) circle (2pt);
  \draw[vertex] (p14) circle (2pt);
  \draw[vertex] (p23) circle (2pt);
  \draw[vertex] (p24) circle (2pt);
  \draw[vertex] (p34) circle (2pt);
  
  
  %Lattice of flats:

\tikzstyle{node}=[text=black, inner sep=3pt, rectangle, rounded corners=3pt,fill=white, draw=none]

\coordinate (H1) at (0.8,.9);
\coordinate (H2) at (2.1,.9);
\coordinate (H5) at (3.1,.9);%split
\coordinate (H7) at (4,.9);%split
\coordinate (H6) at (4.9,.9);%split
\coordinate (H3) at (5.9,.9);
\coordinate (H4) at (7.2,.9);
\coordinate (v12) at (1.5,-.4);
\coordinate (v13) at (2.5,-.4);
\coordinate (v14) at (3.5,-.4);
\coordinate (v23) at (4.5,-.4);
\coordinate (v24) at (5.5,-.4);
\coordinate (v34) at (6.5,-.4);
\coordinate (b) at (4.5,-1.2);
\coordinate (t) at (4.5,1.8);

\foreach \i/\k in {1/12,1/13,1/14,2/12,2/23,2/24,3/13,3/23,3/34,4/14,4/24,4/34,5/12,5/34,6/13,6/24,7/14,7/23} {
   \draw[edge] (H\i) -- (v\k);
   }

\foreach \i in {1,2,3,4,5,6,7} {
   \draw[edge] (H\i) -- (t);
  }
  
\foreach \k in {12,13,14,23,24,34} {
   \draw[edge] (v\k) -- (b);
  }

\node[node]  at (b) {\small $\emptyset$};

 \node[node] at (H1) {\small $12$ $13$ $14$};
 \node[node] at (H2) {\small $12$ $23$ $24$};
 \node[node] at (H3) {\small $13$ $23$ $34$};
 \node[node] at (H4) {\small $14$ $24$ $34$};
 
 \node[node] at (H5) {\small $12$ $34$};
 \node[node] at (H6) {\small $13$ $24$};
 \node[node] at (H7) {\small $14$ $23$};
  
\foreach \k in {12,13,14,23,24,34} {
   \node[node] at (v\k) {\small $\k$};
  }

\node[node] at (t) {\small $12$ $13$ $14$ $23$ $24$ $34$};

    
\end{tikzpicture}

==> example_matroid_of_lines.tex <==
\begin{tikzpicture}[scale = 1.3,
                    line/.style={black, line width=0.9pt, line cap=round},
                    color = {black}]


\begin{scope}[x  = {(0.9cm,-0.076cm)},
              y  = {(-0.04cm,0.95cm)},
              z  = {(0.66cm,0.41cm)},
              scale = 1.3,
              face/.style={draw=none, opacity=0.2, fill=blue,rounded corners=3pt},
              axis/.style={draw=gray,->},
              color = {black}]

\coordinate (a0) at ( 1,  1, 0);
\coordinate (a1) at (-1, -1, 0);
\coordinate (a2) at ( 1, -1, 0);
\coordinate (a3) at (-1,  1, 0);

\coordinate (b0) at (0,  1,  1);
\coordinate (b1) at (0, -1, -1);
\coordinate (b2) at (0,  1, -1);
\coordinate (b3) at (0, -1,  1);

\coordinate (c0) at ( 1, 0,  1);
\coordinate (c1) at (-1, 0, -1);
\coordinate (c2) at ( 1, 0, -1);
\coordinate (c3) at (-1, 0,  1);

\coordinate (d0) at (-.7, -1, -.7);
\coordinate (d2) at ( .7, -1,  .7);
\coordinate (d3) at (-.7,  1, -.7);
\coordinate (d1) at ( .7,  1,  .7);


\draw[face] ($.5*(b0)+.5*(b3)$) -- (0,0,0) -- ($.5*(b1)+.5*(b3)$) -- (b3) -- cycle;
\draw[face] (c0) -- (0,0,0) -- ($.5*(c1)+.5*(c3)$) -- (c3) -- cycle;
\draw[axis] (0,0,0) -- (0,0,1.2);
\node[label = above:{\small $\ell_{12}$}]  at (0,0,1) {};
\draw[line] (0,0,0) -- ($.5*(b0)+.5*(b3)$);
\draw[face] ($.5*(b3)+.5*(b0)$) -- (0,0,0) -- ($.5*(b2)+.5*(b0)$) -- (b0) -- cycle;
\draw[face] (d2) -- ($.5*(d2)+.5*(d0)$) -- ($.5*(d3)+.5*(d1)$) -- (d1) -- cycle;
\draw[line] (0,0,0) -- ($.5*(d1)+.5*(d2)$);
\node[label = right:{\small $\ell_{24}$}]  at (.65,0,.65) {};
\draw[face] (0,0,0) -- ($.5*(c2)+.5*(c0)$) -- (c0) -- cycle;
\draw[face] (a0) -- (a2) -- (a1) -- (a3) -- cycle;
\draw[axis] (-1.2,0,0) -- (1.2,0,0);
\draw[axis] (0,-1.2,0) -- (0,1.2,0);
\draw[line] ($.5*(a0)+.5*(a3)$) -- ($.5*(a1)+.5*(a2)$);
\draw[line] ($.5*(a0)+.5*(a2)$) -- ($.5*(a1)+.5*(a3)$);
\draw[face] (0,0,0) -- ($.5*(c1)+.5*(c3)$) -- (c1) -- cycle;
\draw[face] (d0) -- ($.5*(d2)+.5*(d0)$) -- ($.5*(d3)+.5*(d1)$) -- (d3) -- cycle;
\draw[line] (0,0,0) -- ($.5*(d0)+.5*(d3)$);
\draw[face] ($.5*(b2)+.5*(b1)$) -- (0,0,0) -- ($.5*(b1)+.5*(b3)$) -- (b1) -- cycle;
\draw[draw=gray] (0,0,-1.2) -- (0,0,0);
\draw[face] (c2) -- ($.5*(c0)+.5*(c2)$) -- (0,0,0) -- (c1) -- cycle;
\draw[face] ($.5*(b1)+.5*(b2)$) -- (0,0,0) -- ($.5*(b2)+.5*(b0)$) -- (b2) -- cycle;
\draw[line] (0,0,0) -- ($.5*(b1)+.5*(b2)$);

\node[label = below:{\small $\ell_{23}$}]  at (1,0,0) {};
\node[label = above:{\small $\ell_{13}=\ell_{14}=\ell_{34}$}]  at (0,1.1,0) {};
\end{scope}

%intersection lattice

\coordinate (H1) at (2.5,.8);
\coordinate (H2) at (3.5,.8);
\coordinate (H3) at (4.5,.8);
\coordinate (H4) at (5.5,.8);
\coordinate (l12) at (2.3,-.2);
\coordinate (lx) at (3.65,-.2);
\coordinate (l23) at (5,-.2);
\coordinate (l24) at (5.7,-.2);
\coordinate (b) at (4,-1.2);
\coordinate (t) at (4,1.8);

\tikzstyle{node}=[text=black, inner sep=3pt, rectangle, rounded corners=3pt,fill=white, draw=none]

\foreach \i/\k in {1/12,1/x,2/12,2/23,2/24,3/23,3/x,4/24,4/x} {
   \draw[line] (H\i) -- (l\k);
  }

\foreach \i in {1,2,3,4} {
   \draw[line] (H\i) -- (t);
  }
  
\foreach \k in {12,23,24,x} {
   \draw[line] (l\k) -- (b);
  }

\node[node]  at (b) {\small $0$};
\node[node]  at (l12) {\small $\ell_{12}$};
\node[node]  at (lx) {\small $\ell_{13}=\ell_{14}=\ell_{34}$};
\node[node]  at (l23) {\small $\ell_{23}$};
\node[node]  at (l24) {\small $\ell_{24}$};
\node[node] at (H1) {\small $H_1$};
\node[node] at (H2) {\small $H_2$};
\node[node] at (H3) {\small $H_3$};
\node[node] at (H4) {\small $H_4$};
\node[node] at (t) {\small $K^n$};

%%matroid:

  \tikzstyle{vertex}=[draw=black, fill=white, line width=1.4pt]
  \coordinate (trans) at (7.1,0);

  \coordinate (p24) at ($(90:1.4)+(trans)$); 
  \coordinate (p12) at ($(330:1.4)+(trans)$); 
  \coordinate (p23) at ($.5*(90:1.4)+.5*(330:1.4)+(trans)$); 
  \coordinate (p13) at ($(210:.7)+(trans)$); 

  \node[label=below right:{\tiny $12$}]  at (p12) {};
  \node[label=below:{\tiny $13$, $14$, $34$}]  at (p13) {};
  \node[label=right:{\tiny $23$}]  at (p23) {};
  \node[label=above:{\tiny $24$}]  at (p24) {};

  \draw[line] ($1.2*(p24)-.2*(p12)$) -- ($1.2*(p12)-.2*(p24)$);

  \draw[vertex] (p12) circle (2pt);
  \draw[vertex, line width=0.7pt] (p13) circle (2.6pt);
  \draw[vertex, line width=0.8pt] (p13) circle (1.7pt);
  \draw[vertex, line width=0.8pt] (p13) circle (0.8pt);
  \draw[vertex] (p23) circle (2pt);
  \draw[vertex] (p24) circle (2pt);
  
\end{tikzpicture}

==> example_moduli_spaces.tex <==
\begin{tikzpicture}[scale = 1,
                    edge/.style={black, line width=0.9pt, line cap=round},
                    vertex/.style = {text=black, inner sep=2pt, white, draw=none}
                    ]

  \coordinate (p1) at (90:1); 
  \coordinate (p2) at (18:2.3); 
  \coordinate (p3) at (234:2.3); 
  \coordinate (p4) at (162:1); 

  \coordinate (p12) at (90:2.3); 
  \coordinate (p13) at (234:1); 
  \coordinate (p14) at (306:1); 
  \coordinate (p23) at (306:2.3); 
  \coordinate (p24) at (18:1); 
  \coordinate (p34) at (162:2.3); 


  \draw[edge] (p12) -- (p34) -- (p3) -- (p23) -- (p2) -- cycle; 
  \draw[edge] (p1) -- (p13) -- (p24) -- (p4) -- (p14) -- cycle; 
  \draw[edge] (p1) -- (p12); 
  \draw[edge] (p2) -- (p24); 
  \draw[edge] (p3) -- (p13); 
  \draw[edge] (p4) -- (p34); 
  \draw[edge] (p14) -- (p23); 

  \fill (p1) circle [radius=2.2pt];
  \fill (p2) circle [radius=2.2pt];
  \fill (p3) circle [radius=2.2pt];
  \fill (p4) circle [radius=2.2pt];

  \fill (p12) circle [radius=2.2pt];
  \fill (p13) circle [radius=2.2pt];
  \fill (p14) circle [radius=2.2pt];
  \fill (p23) circle [radius=2.2pt];
  \fill (p24) circle [radius=2.2pt];
  \fill (p34) circle [radius=2.2pt];

  \node[above left, fill=white, inner sep=1pt] at ($(p1)+(0,0.1)$) {\tiny $1$};
  \node[above right, fill=white, inner sep=1pt] at ($(p2)+(0,0.1)$) {\tiny $2$};
  \node[below, fill=white, inner sep=1pt] at ($(p3)-(0,0.1)$) {\tiny $3$};
  \node[above left, fill=white, inner sep=1pt] at ($(p4)+(0,0.1)$) {\tiny $4$};


  \node[above, fill=white, inner sep=1pt] at ($(p12)+(0,0.1)$){\tiny $12$};
  \node[above left, fill=white, inner sep=1pt] at ($(p13)+(0,0.1)$){\tiny $13$}; 
  \node[above right, fill=white, inner sep=1pt] at ($(p14)+(0,0.1)$){\tiny $14$};
  \node[below right, fill=white, inner sep=1pt] at ($(p23)-(0,0.1)$){\tiny $23$};    
  \node[above right, fill=white, inner sep=1pt] at ($(p24)+(0,0.1)$){\tiny $24$};        
  \node[above left, fill=white, inner sep=1pt] at ($(p34)+(0,0.1)$){\tiny $34$};    
  


% second moduli space

  \coordinate (trans) at (6.5,0);
  
  \coordinate (q2) at ($(0:2)+(trans)$); 
  \coordinate (q12) at ($(90:2)+(trans)$); 
  \coordinate (q24) at ($(270:2)+(trans)$); 
  \coordinate (q23) at ($(0:0)+(trans)$); 
  \coordinate (qX) at ($(180:2)+(trans)$); 


  \node[below right, fill=white, inner sep=1pt] at ($(q2)+(0.1,0)$) {\tiny $2$};
  \node[below left, fill=white, inner sep=1pt] at ($(qX)-(0.1,0)$) {\tiny $13$, $14$, $34$};
  \node[above, fill=white, inner sep=1pt] at ($(q12)+(0,0.1)$) {\tiny $1$};
  \node[above, fill=white, inner sep=1pt] at ($(q23)+(0,0.1)$) {\tiny $3$};
  \node[below, fill=white, inner sep=1pt] at ($(q24)-(0,0.1)$) {\tiny $4$};
  
  \draw[edge] (q12) -- (q2) -- (q23) -- (qX) -- (q24) -- (q2); 
  \draw[edge] (q12) -- (qX); 

  \fill (q2) circle [radius=2.2pt];
  \fill (q12) circle [radius=2.2pt];
  \fill (q23) circle [radius=2.2pt];
  \fill (q24) circle [radius=2.2pt];
  \fill (qX) circle [radius=2.2pt];

\end{tikzpicture}

==> example_planes.tex <==
\begin{tikzpicture}[
	x  = {(-0.9cm,0.076cm)},
        y  = {(0.0cm,-1cm)},
        z  = {(.6cm,.4cm)},
  edge/.style={line width=1pt, line cap=round, teal},
  edge2/.style={line width=1pt, line cap=round, blue},
  face/.style={draw=none, opacity=0.2, fill=blue},
  scale=1.1
  ]

  \coordinate (p0) at (0,0,0); 
  \coordinate (p1) at (-1,1,1); 
  \coordinate (p2) at (1,-1,1); 
  \coordinate (p3) at (1,1,-1); 
  \coordinate (p4) at (-1,-1,-1); 

  \coordinate (p12) at ($(p1)+(p2)$);
  \coordinate (p13) at ($(p1)+(p3)$);
  \coordinate (p14) at ($(p1)+(p4)$);
  \coordinate (p23) at ($(p2)+(p3)$);
  \coordinate (p24) at ($(p2)+(p4)$);
  \coordinate (p34) at ($(p3)+(p4)$);

  \node[label = right:{\tiny $1$}]  at (p1) {};
  \node[label = above:{\tiny $2$}]  at (p2) {};
  \node[label = left:{\tiny $3$}]  at (p3) {};
  \node[label = above:{\tiny $4$}]  at (p4) {};


  \node[label = right:{\tiny $12$}]  at (p12) {};
  \node[label = below:{\tiny $13$}]  at (p13) {};
  \node[label = right:{\tiny $14$}]  at (p14) {};
  \node[label = left:{\tiny $23$}]  at (p23) {};
  \node[label = above:{\tiny $24$}]  at (p24) {};
  \node[label = left:{\tiny $34$}]  at (p34) {};


  \draw[face] (p0) -- (p2) -- (p24) -- (p4) -- cycle;
  \draw[edge] (p0) -- (p24); 
  \draw[face] (p0) -- (p1) -- (p14) -- (p4) -- cycle;
  \draw[edge] (p0) -- (p14); 
  \draw[face] (p0) -- (p3) -- (p34) -- (p4) -- cycle;
  \draw[edge] (p0) -- (p34); 
  \draw[edge2] (p0) -- (p4); 

  \draw[face] (p0) -- (p1) -- (p12) -- (p2) -- cycle; 
  \draw[edge] (p0) -- (p12);
  \draw[edge2] (p0) -- (p1);

  \draw[face] (p0) -- (p1) -- (p13) -- (p3) -- cycle; 
  \draw[edge] (p0) -- (p13);

  \draw[face] (p0) -- (p2) -- (p23) -- (p3) -- cycle; 
  \draw[edge] (p0) -- (p23);
  \draw[edge2] (p0) -- (p2); 
  \draw[edge2] (p0) -- (p3); 




%Bermanfan X':
  \coordinate (trans) at (-6,-.3,0);
  \coordinate (q0) at ($(0,0,0)+(trans)$); 
  \coordinate (q2) at ($(1,-1,1)+(trans)$); 

  \coordinate (q1) at ($(-.66,.66,1.33)+(trans)$);
  \coordinate (q3) at ($(1.33,.66,-.66)+(trans)$);
  \coordinate (q4) at ($(-.66,-1.33,-.66)+(trans)$);
    
  \coordinate (q12) at ($(q1)+(q2)-(trans)$);
  \coordinate (q23) at ($(q3)+(q2)-(trans)$);
  \coordinate (q24) at ($(q4)+(q2)-(trans)$);
    
  \coordinate (qX) at ($(-1,1,-1)+(trans)$);

  \node[label = right:{\tiny $12$}]  at (q12) {};
  \node[label = left:{\tiny $23$}]  at (q23) {};
  \node[label = above:{\tiny $24$}]  at (q24) {};
  \node[label = below:{\tiny $13$, $14$, $34$}]  at (qX) {};
  \node[label=above:{\tiny $2$}]  at (q2) {};
  
  \node[label= above:{\tiny $4$}]  at ($(q24)+(qX)-(trans)$) {};
  \node[label= right:{\tiny $1$}]  at ($(q12)+(qX)-(trans)$) {};
  \node[label= left:{\tiny $3$}]  at ($(q23)+(qX)-(trans)$) {};
  
  \draw[face] (q24) -- (q2) -- (qX) -- ($(q4)+(qX)-(trans)$) -- cycle;
  \draw[edge] (q0) -- (q24);
  \draw[face] (q12) -- (q2) -- (qX) -- ($(q1)+(qX)-(trans)$) -- cycle;
  \draw[edge] (q0) -- (q12);


  \draw[edge2] (q0) -- (q1); 
  \draw[edge2] (q0) -- (q3); 
  \draw[edge2] (q0) -- (q4); 

  \draw[face] (q23) -- (q2) -- (qX) -- ($(q3)+(qX)-(trans)$) -- cycle;
  \draw[edge] (q0) -- (q23);
  \draw[edge2] (q0) -- (q2); 
  \draw[edge] (q0) -- (qX); 


 

\end{tikzpicture}


==> example_valuated.tex <==
\begin{tikzpicture}[
    	x  = {(0.5cm,.7cm)},
        y  = {(0cm,1cm)},
        z  = {(1cm,-.2cm)},
  edge/.style={line width=.8pt, line cap=round, blue},
  edge2/.style={line width=1.2pt, line cap=round, black, dotted},
  edge3/.style={line width=1.2pt, line cap=round, red, dotted},
  face/.style={draw=none, opacity=0.25, fill=blue},
  vertex/.style={draw = blue, fill = blue, line width=1.2pt},
  vertex2/.style={draw = black, fill = black, line width=1.2pt},
  vertex3/.style={draw = red, fill = red, line width=1.2pt},
  scale=1.7
  ]

  \coordinate (p1) at (0,0,0); 
  \coordinate (p2) at (-.9,-.3,-.9); 
  \coordinate (p0) at (-.3,-.3,-.3); 

  \coordinate (r0) at (0,1,0); %6
  \coordinate (r1) at (1,-1,0); %3
  \coordinate (r2) at (1,0,0); %4
  \coordinate (r3) at (0,0,1); %5
  \coordinate (r4) at (-1,0,-.5);%7 
  
  \coordinate (l0) at (.3,-.9,-.3);
  \coordinate (l1) at (p2);
  \coordinate (l2) at ($(l0)+(r3)$);

  \coordinate (m0) at (p0);
  \coordinate (m1) at (p1);


  \draw[face] (p0) -- ($(p0)+(r1)$) -- ($(p0)+(r1)+(r2)$) -- ($(p0)+(r2)$) -- cycle;% 3 4  
  \draw[face] (p0) -- ($(p0)+(r1)$) -- ($(p0)+(r1)+(r3)$) -- ($(p0)+(r3)$) -- cycle;% 3 5
  \draw[face] (p2) -- ($(p2)+(r0)$) -- ($(p2)+.7*(r0)+.7*(r1)$) -- ($(p2)+(r1)$) -- cycle;% 2 3 6 ?? TODO
  \draw[face] (p0) -- ($(p0)+(r1)$) -- ($(p2)+(r1)$) -- (p2) -- cycle;% 02 3
  \draw[face] (p2) -- ($(p2)+(r4)$) -- ($(p2)+(r1)+(r4)$) -- ($(p2)+(r1)$) -- cycle;% 2 3 7
  \draw[edge] (p0) -- ($(p0)+(r1)$);
  \draw[edge] (p2) -- ($(p2)+(r1)$);
        \draw[edge2] (l1) -- ($(l1)+(r1)$);
  \draw[edge] ($(p0)+(r2)$) -- (p0) -- ($(p0)+(r3)$);  
  \draw[edge] (p0) -- (p2) -- ($(p2)+(r4)$); 
        \draw[edge2] (l0) -- ($(l0)+(r2)$);
  %%%next level
  \draw[face] (p0) -- ($(p0)+(r2)$)  -- ($(p1)+(r2)$) -- (p1) -- cycle;% 01 4
  \draw[face] (p0) -- ($(p0)+(r3)$)  -- ($(p1)+(r3)$) -- (p1) -- cycle;% 01 5
  \draw[face] (p0) -- ($(p0)+(r4)$) -- ($(p2)+(r4)$) -- (p2) -- cycle;% 02 7
  \draw[face] (p1) -- ($(p1)+(r2)$) -- ($(p1)+(r2)+(r3)$) -- ($(p1)+(r3)$) -- cycle;% 1 4 5
  \draw[face] (p0) -- ($(p0)+(r3)$) -- ($(p0)+(r4)$) -- cycle;% 5 7
  %\draw[face,red] (p0) -- ($(p0)+(r2)$) -- ($(p0)+2.5*(r2)+2.7*(r4)$) -- ($(p0)+0.7*(r2)+2.1*(r4)$) -- ($(p0)+(r4)$) -- cycle;% 4 7 intersecting plane
  \draw[face] (p0) -- ($(p0)+(r2)$) -- ($(p0)+1.2*(r2)+0.5*(r4)$) -- ($(p0)+(r4)$) -- cycle;% 4 7 intersecting plane
 %last level
  \draw[face] (p1) -- ($(p1)+(r0)$) -- ($(p1)+(r0)+(r2)$) -- ($(p1)+(r2)$) -- cycle;% 1 4 6  
  \draw[face] (p1) -- ($(p1)+(r0)$) -- ($(p1)+(r0)+(r3)$) -- ($(p1)+(r3)$) -- cycle;% 1 5 6  
  \draw[face] (p0) -- (p1) -- ($(p1)+(r0)$) -- ($(p2)+(r0)$) -- (p2) -- cycle;
  \draw[face] (p2) -- ($(p2)+(r0)$) -- ($(p2)+(r0)+(r4)$) -- ($(p2)+(r4)$) -- cycle;% 2 6 7      
  
  \draw[edge] (p0) -- ($(p0)+(r4)$);
  \draw[edge] (p2) -- ($(p2)+(r4)$);
  \draw[edge] (p0) -- ($(p0)+(r4)$);
  \draw[edge] (p1) -- ($(p1)+(r2)$);
  \draw[edge] (p2) -- ($(p2)+(r4)$);
          \draw[edge3] (m0) -- ($(m0)+(r4)$);
  \draw[edge] (p1) -- ($(p1)+(r3)$);
  \draw[edge] ($(p2)+(r0)$) -- (p2) -- (p0) -- (p1) -- ($(p1)+(r0)$);
  
  
  \draw[edge3] (m1) -- ($(m1)+(r0)$);
  \draw[edge3] (m1) -- ($(m1)+(r3)$);
  \draw[edge3] (m1) -- ($(m1)+(r2)$);
  \draw[edge3] (m1) -- (m0); 
  %\draw[edge3] (m0) -- ($(m0)+(r4)$);
  \draw[edge3] (m0) -- ($(m0)+(r1)$);
 
  \draw[edge2] (l1) -- ($(l1)+(r4)$);
  \draw[edge2] (l1) -- ($(l1)+(r0)$);
  \draw[edge2] (l1) -- (l0) -- (l2); 
  %\draw[edge2] (l0) -- ($(l0)+(r2)$);
  
  \draw[vertex] ($(p0)$) circle (.6pt);
  \draw[vertex] ($(p1)$) circle (.6pt);
  \draw[vertex] ($(p2)$) circle (.6pt);

  \draw[vertex2] (l0) circle (.6pt);
  \draw[vertex2] (l1) circle (.6pt);

  \draw[vertex3] (m0) circle (.6pt);
  \draw[vertex3] (m1) circle (.6pt);
  
  
%%% second (LEFT):
  \coordinate (trans) at (0,-.8,-4); 
  
  \coordinate (q1) at ($(0,0,0)+(trans)$); 
  \coordinate (q2) at ($(-.9,-.3,-.9)+(trans)$); 
  \coordinate (q0) at ($(-.3,-.3,-.3)+(trans)$); 

  \coordinate (L0) at ($(-.6,0,-.6)+(trans)$);
  \coordinate (L2) at ($(p1)+(trans)$);
  \coordinate (L1) at ($(p2)+(trans)$);

  \coordinate (M0) at (q0);


  \draw[face] (q0) -- ($(q0)+(r1)$) -- ($(q0)+(r1)+(r2)$) -- ($(q0)+(r2)$) -- cycle;% 3 4  
  \draw[face] (q0) -- ($(q0)+(r1)$) -- ($(q0)+(r1)+(r3)$) -- ($(q0)+(r3)$) -- cycle;% 3 5
  \draw[face] (q2) -- ($(q2)+(r0)$) -- ($(q2)+.7*(r0)+.7*(r1)$) -- ($(q2)+(r1)$) -- cycle;% 2 3 6 
  \draw[face] (q0) -- ($(q0)+(r1)$) -- ($(q2)+(r1)$) -- (q2) -- cycle;% 02 3
  \draw[face] (q2) -- ($(q2)+(r4)$) -- ($(q2)+(r1)+(r4)$) -- ($(q2)+(r1)$) -- cycle;% 2 3 7
  \draw[edge] (q0) -- ($(q0)+(r1)$);
  \draw[edge] (q2) -- ($(q2)+(r1)$);
  \draw[edge] ($(q0)+(r2)$) -- (q0) -- ($(q0)+(r3)$);  
  \draw[edge] (q0) -- (q2) -- ($(q2)+(r4)$); 
        \draw[edge2] (L1) -- ($(L1)+(r1)$);
        \draw[edge3] (M0) -- ($(M0)+(r3)$);
        \draw[edge3] (M0) -- ($(M0)+(r2)$);
        \draw[edge3] (M0) -- ($(M0)+(r1)$);
  %%%next level
  \draw[face] (q0) -- ($(q0)+(r2)$)  -- ($(q1)+(r2)$) -- (q1) -- cycle;% 01 4
  \draw[face] (q0) -- ($(q0)+(r3)$)  -- ($(q1)+(r3)$) -- (q1) -- cycle;% 01 5
  \draw[face] (q0) -- ($(q0)+(r4)$) -- ($(q2)+(r4)$) -- (q2) -- cycle;% 02 7
  \draw[face] (q1) -- ($(q1)+(r2)$) -- ($(q1)+(r2)+(r3)$) -- ($(q1)+(r3)$) -- cycle;% 1 4 5
  \draw[face] (q0) -- ($(q0)+(r3)$) -- ($(q0)+(r4)$) -- cycle;% 5 7
  \draw[face] (q0) -- ($(q0)+(r2)$) -- ($(q0)+1.2*(r2)+0.5*(r4)$) -- ($(q0)+(r4)$) -- cycle;% 4 7 intersecting plane
 %last level
  \draw[face] (q1) -- ($(q1)+(r0)$) -- ($(q1)+(r0)+(r2)$) -- ($(q1)+(r2)$) -- cycle;% 1 4 6  
  \draw[face] (q1) -- ($(q1)+(r0)$) -- ($(q1)+(r0)+(r3)$) -- ($(q1)+(r3)$) -- cycle;% 1 5 6  
  \draw[face] (q0) -- (q1) -- ($(q1)+(r0)$) -- ($(q2)+(r0)$) -- (q2) -- cycle;
        \draw[edge2] (L1) -- (L0) -- (L2);
        \draw[edge2] (L0) -- ($(L0)+0.8*(r0)$);
        \draw[edge3] (M0) -- ($(M0)+1.2*(r0)$);
  \draw[face] (q2) -- ($(q2)+(r0)$) -- ($(q2)+(r0)+(r4)$) -- ($(q2)+(r4)$) -- cycle;% 2 6 7      
  
  \draw[edge] (q0) -- ($(q0)+(r4)$);
  \draw[edge] (q2) -- ($(q2)+(r4)$);
  \draw[edge] (q0) -- ($(q0)+(r4)$);
  \draw[edge] (q1) -- ($(q1)+(r2)$);
  \draw[edge] (q2) -- ($(q2)+(r4)$);
  \draw[edge] (q1) -- ($(q1)+(r3)$);
  \draw[edge] ($(q2)+(r0)$) -- (q2) -- (q0) -- (q1) -- ($(q1)+(r0)$);
  
  
  \draw[edge3] (M0) -- ($(M0)+(r4)$);

  \draw[edge2] (L1) -- ($(L1)+(r4)$);
  \draw[edge2] (L2) -- ($(L2)+(r2)$);
  \draw[edge2] (L2) -- ($(L2)+(r3)$);
  
  \draw[vertex] ($(q0)$) circle (.6pt);
  \draw[vertex] ($(q1)$) circle (.6pt);
  \draw[vertex] ($(q2)$) circle (.6pt);

  \draw[vertex2] (L0) circle (.6pt);
  \draw[vertex2] (L1) circle (.6pt);
  \draw[vertex2] (L2) circle (.6pt);
  
  \draw[vertex3] (M0) circle (.6pt);
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
  
\end{tikzpicture}

==> linebundle.tex <==
\begin{tikzpicture}[scale = 1,
                    edge/.style={black, line width=0.9pt, line cap=round},
                    edge2/.style={red, line width=0.9pt, line cap=round},
                    vertex/.style = {text=black, inner sep=2pt, white, draw=none}
                    ]

  \coordinate (p1) at (90:1); 
  \coordinate (p2) at (18:2.3); 
  \coordinate (p3) at (234:2.3); 
  \coordinate (p4) at (162:1); 

  \coordinate (p12) at (90:2.3); 
  \coordinate (p13) at (234:1); 
  \coordinate (p14) at (306:1); 
  \coordinate (p23) at (306:2.3); 
  \coordinate (p24) at (18:1); 
  \coordinate (p34) at (162:2.3); 


  \draw[edge] (p34) -- (p3) -- (p23) -- (p2) -- (p12); 
  \draw[edge2] (p12) -- (p34); 
  \draw[edge2] (p13) -- (p24);
  \draw[edge] (p24) -- (p4) -- (p14) -- (p1) -- (p13); 
  \draw[edge] (p1) -- (p12); 
  \draw[edge] (p2) -- (p24); 
  \draw[edge] (p3) -- (p13); 
  \draw[edge] (p4) -- (p34); 
  \draw[edge2] (p14) -- (p23); 

  \fill (p1) circle [radius=2.2pt];
  \fill (p2) circle [radius=2.2pt];
  \fill (p3) circle [radius=2.2pt];
  \fill (p4) circle [radius=2.2pt];

  \fill (p12) circle [radius=2.2pt];
  \fill (p13) circle [radius=2.2pt];
  \fill (p14) circle [radius=2.2pt];
  \fill (p23) circle [radius=2.2pt];
  \fill (p24) circle [radius=2.2pt];
  \fill (p34) circle [radius=2.2pt];

  \node[above left, fill=white, inner sep=1pt] at ($(p1)+(0,0.1)$) {\tiny $1$};
  \node[above right, fill=white, inner sep=1pt] at ($(p2)+(0,0.1)$) {\tiny $2$};
  \node[below, fill=white, inner sep=1pt] at ($(p3)-(0,0.1)$) {\tiny $3$};
  \node[above left, fill=white, inner sep=1pt] at ($(p4)+(0,0.1)$) {\tiny $4$};


  \node[above, fill=white, inner sep=1pt] at ($(p12)+(0,0.1)$){\tiny $12$};
  \node[above left, fill=white, inner sep=1pt] at ($(p13)+(0,0.1)$){\tiny $13$}; 
  \node[above right, fill=white, inner sep=1pt] at ($(p14)+(0,0.1)$){\tiny $14$};
  \node[below right, fill=white, inner sep=1pt] at ($(p23)-(0,0.1)$){\tiny $23$};    
  \node[above right, fill=white, inner sep=1pt] at ($(p24)+(0,0.1)$){\tiny $24$};        
  \node[above left, fill=white, inner sep=1pt] at ($(p34)+(0,0.1)$){\tiny $34$};    
  
  
 % red edge: 
 \begin{scope}[
        x  = {(0.076cm,-0.9)},
        y  = {(-1cm,0cm)},
        z  = {(.4cm,.6cm)},
  edge/.style={line width=.8pt, line cap=round, white},
  edge2/.style={line width=1.4pt, line cap=round, red},
  face/.style={draw=none, opacity=0.2, fill=blue},
  face2/.style={draw=none, opacity=0.4, fill=teal},
  face3/.style={draw=none, opacity=0.6, fill=blue},
  vertex/.style={draw = blue, line width=1.5pt},
  vertex2/.style={draw = black, line width=2pt},
  edge3/.style={line width=1.3pt, line cap=round, blue, dotted},
  scale=0.8
  ]
  \coordinate (trans) at (-.75,-6,0);
  \coordinate (x) at (0,-.8,0); %direction bundle
  \coordinate (q0) at ($(0,0,0)+(trans)$); 
  \coordinate (q1) at ($(-1,1,1)+(trans)$); 
  \coordinate (q2) at ($(1,-1,1)+(trans)$); 
  \coordinate (q3) at ($(1,1,-1)+(trans)$); 
  \coordinate (q4) at ($(-1,-1,-1)+(trans)$); 

  \coordinate (q12) at ($(q1)+(q2)-(trans)$);
  \coordinate (q13) at ($(q1)+(q3)-(trans)$);
  \coordinate (q14) at ($(q1)+(q4)-(trans)$);
  \coordinate (q23) at ($(q2)+(q3)-(trans)$);
  \coordinate (q24) at ($(q2)+(q4)-(trans)$);
  \coordinate (q34) at ($(q3)+(q4)-(trans)$);

  \draw[edge2] ($(q0)-(x)+(1.7,0,0)$) -- ($(q23)+(x)+(1.7,0,0)$); 
  \draw[vertex2] ($(q0)-(x)+(1.7,0,0)$) circle (.6pt);
  \draw[vertex2] ($(q23)+(x)+(1.7,0,0)$) circle (.6pt);
  %\draw[vertex2,white,line width=2.1] ($0.5*(q23)+0.5*(q14)-3*(x)$) circle (.8pt);

  \draw[vertex2,blue] ($.7*(q23)+0.3*(q0)+0.4*(x)+(1.7,0,0)$) circle (.8pt);
  \draw[->,>=stealth] ($.7*(q23)+0.3*(q0)+0.4*(x)+(0.3,0,0)$) -- ($.7*(q23)+0.3*(q0)+0.4*(x)+(1.4,0,0)$);
  
  \draw[face] ($(q23)+(x)$) -- ($(q23)+0.4*(q2)-0.4*(trans)+(x)$) -- ($(q0)+0.4*(q2)-0.4*(trans)-(x)$) -- ($(q0)-(x)$) -- cycle;
            \draw[edge3] ($0.7*(q23)+0.3*(q0)+0.4*(x)$) -- ($0.7*(q23)+0.3*(q0)+0.4*(q2)-0.4*(trans)+0.4*(x)$); 
  \draw[face2] ($(q23)+(x)$) -- ($(q0)+(x)$) -- ($(q0)-(x)$) -- cycle;
  \draw[face3] ($(q0)+(x)$) -- ($(q14)-(x)$) -- ($(q0)-(x)$) -- cycle;
  \draw[face] ($(q23)+(x)$) -- ($(q23)+0.4*(q3)-0.4*(trans)+(x)$) -- ($(q0)+0.4*(q3)-0.4*(trans)-(x)$) -- ($(q0)-(x)$) -- cycle;
            \draw[edge3] ($0.7*(q23)+0.3*(q0)+0.4*(x)$) -- ($0.7*(q23)+0.3*(q0)+0.4*(q3)-0.4*(trans)+0.4*(x)$); 
  \draw[face] ($(q14)-(x)$) -- ($(q14)+0.7*(q4)-0.7*(trans)-(x)$) -- ($(q0)+0.7*(q4)-0.7*(trans)+(x)$) -- ($(q0)+(x)$) -- cycle; 
  \draw[face] ($(q14)-(x)$) -- ($(q14)+0.4*(q1)-0.4*(trans)-(x)$) -- ($(q0)+0.4*(q1)-0.4*(trans)+(x)$) -- ($(q0)+(x)$) -- cycle;
              \draw[edge3] ($0.7*(q0)+0.3*(q14)+0.4*(x)$) -- ($0.7*(q0)+0.3*(q14)+0.7*(q4)-0.7*(trans)+0.4*(x)$); 
              \draw[edge3] ($0.7*(q0)+0.3*(q14)+0.4*(x)$) -- ($0.7*(q0)+0.3*(q14)+0.4*(q1)-0.4*(trans)+0.4*(x)$); 
  
  %\draw[edge] ($(q0)+(x)$) -- ($(q0)-(x)$); 
  
  
  \draw[edge3] ($0.7*(q23)+0.3*(q0)+0.4*(x)$) -- ($0.7*(q0)+0.3*(q14)+0.4*(x)$);

  \draw[vertex] ($0.7*(q23)+0.3*(q0)+0.4*(x)$) circle (.6pt);
  \draw[vertex] ($0.7*(q0)+0.3*(q14)+0.4*(x)$) circle (.6pt);
  
  \node[below, fill=white, inner sep=1pt] at ($(q23)+(x)+(1.9,0,0)$) {\tiny $23$}; %warning: confusing labels
  \node[below left, fill=white, inner sep=1pt] at ($(q0)-(x)+(1.9,0,0)$) {\tiny $14$};
  
\end{scope}

 % black edge: 
 \begin{scope}[
        x  = {(0.076cm,-0.9)},
        y  = {(-1cm,0cm)},
        z  = {(.4cm,.6cm)},
  edge/.style={line width=.8pt, line cap=round, white},
  edge2/.style={line width=1.4pt, line cap=round, black},
  face/.style={draw=none, opacity=0.2, fill=blue},
  face2/.style={draw=none, opacity=0.4, fill=teal},
  face3/.style={draw=none, opacity=0.7, fill=blue},
  vertex/.style={draw = blue, line width=1.5pt},
  vertex2/.style={draw = black, line width=2pt},
  edge3/.style={line width=1.3pt, line cap=round, blue, dotted},
  scale=.8
  ]

  \coordinate (trans) at (0,-9,0);
  
  \coordinate (x) at (0,-.8,0); %direction bundle
  \coordinate (q0) at ($(0,0,0)+(trans)$); 
  \coordinate (q1) at ($(-1,1,1)+(trans)$); 
  \coordinate (q2) at ($(1,-1,1)+(trans)$); 
  \coordinate (q3) at ($(1,1,-1)+(trans)$); 
  \coordinate (q4) at ($(-1,-1,-1)+(trans)$); 

  \coordinate (q12) at ($(q1)+(q2)-(trans)$);
  \coordinate (q13) at ($(q1)+(q3)-(trans)$);
  \coordinate (q14) at ($(q1)+(q4)-(trans)$);
  \coordinate (q23) at ($(q2)+(q3)-(trans)$);
  \coordinate (q24) at ($(q2)+(q4)-(trans)$);
  \coordinate (q34) at ($(q3)+(q4)-(trans)$);

  \draw[edge2] ($(q0)-(x)+(.8,0,0)$) -- ($(q23)+(x)+(.8,0,0)$); 
  \draw[vertex2] ($(q0)-(x)+(.8,0,0)$) circle (.6pt);
  \draw[vertex2] ($(q23)+(x)+(.8,0,0)$) circle (.6pt);
  %\draw[vertex2,white,line width=2.1] ($0.5*(q23)+0.5*(q14)-3*(x)$) circle (.8pt);

  \draw[vertex2,blue] ($.7*(q23)+0.3*(q0)+0.4*(x)+(0.8,0,0)$) circle (.8pt);
  \draw[->,>=stealth] ($.7*(q23)+0.3*(q0)+0.4*(x)-(0.6,0,0)$) -- ($.7*(q23)+0.3*(q0)+0.4*(x)+(.5,0,0)$);
  
  \draw[face] ($(q0)+(x)$) -- ($(q0)+0.4*(q2)-0.4*(trans)+(x)$) -- ($(q0)+0.4*(q2)-0.4*(trans)-(x)$) -- ($(q0)-(x)$) -- cycle;
            \draw[edge3] ($(q0)+0.4*(x)$) -- ($(q0)+0.4*(q2)-0.4*(trans)+0.4*(x)$); 
  \draw[face2] ($(q0)+(x)$) -- ($(q14)-(x)$) -- ($(q0)-(x)$) -- cycle;
  \draw[face] ($(q0)+(x)$) -- ($(q0)+0.4*(q3)-0.4*(trans)+(x)$) -- ($(q0)+0.4*(q3)-0.4*(trans)-(x)$) -- ($(q0)-(x)$) -- cycle;
            \draw[edge3] ($(q0)+0.4*(x)$) -- ($(q0)+0.4*(q3)-0.4*(trans)+0.4*(x)$); 
  \draw[face] ($(q14)-(x)$) -- ($(q14)+0.7*(q4)-0.7*(trans)-(x)$) -- ($(q0)+0.7*(q4)-0.7*(trans)+(x)$) -- ($(q0)+(x)$) -- cycle; 
  \draw[face] ($(q14)-(x)$) -- ($(q14)+0.4*(q1)-0.4*(trans)-(x)$) -- ($(q0)+0.4*(q1)-0.4*(trans)+(x)$) -- ($(q0)+(x)$) -- cycle;
              \draw[edge3] ($0.7*(q0)+0.3*(q14)+0.4*(x)$) -- ($0.7*(q0)+0.3*(q14)+0.7*(q4)-0.7*(trans)+0.4*(x)$); 
              \draw[edge3] ($0.7*(q0)+0.3*(q14)+0.4*(x)$) -- ($0.7*(q0)+0.3*(q14)+0.4*(q1)-0.4*(trans)+0.4*(x)$); 
  
 
  \draw[edge3] ($(q0)+0.4*(x)$) -- ($0.7*(q0)+0.3*(q14)+0.4*(x)$);

  \draw[vertex] ($(q0)+0.4*(x)$) circle (.6pt);
  \draw[vertex] ($0.7*(q0)+0.3*(q14)+0.4*(x)$) circle (.6pt);
  
  \node[below, fill=white, inner sep=1pt] at ($(q23)+(x)+(1,0,0)$) {\tiny $2$}; %warning: confusing labels
  \node[below left, fill=white, inner sep=1pt] at ($(q0)-(x)+(1,0,0)$) {\tiny $23$};
  
\end{scope}


\end{tikzpicture}
